Info-Clustering: An Efficient Algorithm by Network Information Flow

Motivated by the fact that entities in a social network or biological system often interact by exchanging information, we propose an efficient info-clustering algorithm that can group entities into communities using a parametric max-flow algorithm. This is a meaningful special case of the info-clustering paradigm where the dependency structure is graphical and can be learned readily from data.

==> eg_D2.pgf <==
\def\u{1em}

\tikzstyle{dot}=[circle,draw=gray!80,fill=gray!20,thick,inner
sep=2pt,minimum size=1.5*\u]
\tikzstyle{point}=[draw,circle,minimum size=.2em,inner sep=0, outer sep=.2em]
\tikzstyle{+}=[draw,fill=white,circle,minimum size=.8em,inner sep=0pt]
\tikzstyle{arc}=[->]
\tikzstyle{edge}=[-]
\tikzstyle{light}=[gray]
\begin{tikzpicture}[x=.6em,y=.6em,>=latex]
\scriptsize
%\path (3) -- +(9,0) node (4) [point,label=90:$4$,label={[label distance=1.5em]90:{\scriptsize$\RZ_4$}}] {};
\path (90:5*\u) node (1) [dot] {1};
\path (-30:5*\u) node (2) [dot] {2};
%\path (210:5*\u) node (3) [dot,dotted] {3};
\path (1) +(-9*\u,0*\u) node [dot] (s) {s};
%\path (1) +(9*\u,0*\u) node [dot,dotted] (t) {t};

\draw[arc] (1) to node [right,xshift=-.8*\u] {$\begin{aligned}
&\abs{x_{`g,1}}^++1\\[-.2em]  &\kern1em=\begin{cases}1-`g, & `g<0\\ 1, & `g\geq 0\end{cases}
\end{aligned}$} (2);
%\draw[arc,red,dotted] (1) to node [left] {5} (3);
%\draw[arc,red,dotted] (2) to node  [above] {1} (3);

\draw[arc] (s) to node [above,xshift=-1*\u] {$\begin{aligned}
&\kern-.8em\abs{-x_{`g,1}}^+\\[-.7em]  &\kern1em=\begin{cases}
0, & `g<0\\ 
`g, & `g\geq 0\end{cases}
\end{aligned}$} (1);


%\draw[blue] \convexpath{s,3}{1*\u};
%\draw[blue] \convexpath{2,t}{1*\u};


\end{tikzpicture}


==> eg_D2_1.pgf <==
\def\u{1em}

\tikzstyle{dot}=[circle,draw=gray!80,fill=gray!20,thick,inner
sep=2pt,minimum size=1.5*\u]
\tikzstyle{point}=[draw,circle,minimum size=.2em,inner sep=0, outer sep=.2em]
\tikzstyle{+}=[draw,fill=white,circle,minimum size=.8em,inner sep=0pt]
\tikzstyle{arc}=[->]
\tikzstyle{edge}=[-]
\tikzstyle{light}=[gray]
\begin{tikzpicture}[x=.6em,y=.6em,>=latex]
\scriptsize
%\path (3) -- +(9,0) node (4) [point,label=90:$4$,label={[label distance=1.5em]90:{\scriptsize$\RZ_4$}}] {};
\path (90:5*\u) node (1) [dot] {1};
\path (-30:5*\u) node (2) [dot] {2};
%\path (210:5*\u) node (3) [dot,dotted] {3};
\path (1) +(-9*\u,0*\u) node [dot] (s) {s};
%\path (1) +(9*\u,0*\u) node [dot,dotted] (t) {t};

\draw[arc] (1) to node [right] {$1$} (2);
%\draw[arc,red,dotted] (1) to node [left] {5} (3);
%\draw[arc,red,dotted] (2) to node  [above] {1} (3);

\draw[arc] (s) to node [above] {$1$} (1);


\draw[purple] \convexpath{1,2}{1*\u} node [left,yshift=-2*\u,xshift=1*\u] {$c(s,\Set{1,2})=1$};
\node[minimum size=2.5*\u,draw=purple,circle] at (2) [label={[purple]left:{$c(\Set{s,1},2)=1$}}] {}; 
%\draw[blue] \convexpath{2,t}{1*\u};


\end{tikzpicture}

==> eg_D2_contract.pgf <==
\def\u{1em}

\tikzstyle{dot}=[circle,draw=gray!80,fill=gray!20,thick,inner
sep=2pt,minimum size=1.5*\u]
\tikzstyle{point}=[draw,circle,minimum size=.2em,inner sep=0, outer sep=.2em]
\tikzstyle{+}=[draw,fill=white,circle,minimum size=.8em,inner sep=0pt]
\tikzstyle{arc}=[->]
\tikzstyle{edge}=[-]
\tikzstyle{light}=[gray]
\begin{tikzpicture}[x=.6em,y=.6em,>=latex]
\scriptsize
%\path (3) -- +(9,0) node (4) [point,label=90:$4$,label={[label distance=1.5em]90:{\scriptsize$\RZ_4$}}] {};
\path (90:5*\u) node (1) [dot] {1};
\path (-30:5*\u) node (2) [dot] {2};
\path (210:5*\u) node (3) [dot,dotted] {3};
\path (1) +(-9*\u,0*\u) node [dot] (s) {s};
\path (1) +(9*\u,0*\u) node [dot,dotted] (t) {t};

\draw[arc] (1) to node [right] {$1$} (2);
\draw[arc,red,dotted] (1) to node [left] {$5$} (3);
\draw[arc,red,dotted] (2) to node  [above] {$1$} (3);

\draw[blue,arc] (s) to node [above,yshift=.4*\u] {$\begin{aligned}
&\abs{x_{`g,1}}^+\\[-.7em]  &\kern1em=\begin{cases}0, & `g<0\\ `g, & `g\geq 0\end{cases}
\end{aligned}$} (1);
\draw[arc,blue] (1) to node [above,yshift=.4*\u] {$
\begin{aligned}
&\kern-.8em\abs{-x_{`g,1}}^+\\[-.7em]  &\kern1em=\begin{cases}
-`g, & `g<0\\ 
0, & `g\geq 0\end{cases}
\end{aligned}$} (t);

\draw[blue] \convexpath{s,3}{1*\u};
\draw[blue] \convexpath{2,t}{1*\u};


\end{tikzpicture}


==> eg_D3.pgf <==
\def\u{1em}

\tikzstyle{dot}=[circle,draw=gray!80,fill=gray!20,thick,inner
sep=2pt,minimum size=1.5*\u]
\tikzstyle{point}=[draw,circle,minimum size=.2em,inner sep=0, outer sep=.2em]
\tikzstyle{+}=[draw,fill=white,circle,minimum size=.8em,inner sep=0pt]
\tikzstyle{arc}=[->]
\tikzstyle{edge}=[-]
\tikzstyle{light}=[gray]
\begin{tikzpicture}[x=.6em,y=.6em,>=latex]
\scriptsize
%\path (3) -- +(9,0) node (4) [point,label=90:$4$,label={[label distance=1.5em]90:{\scriptsize$\RZ_4$}}] {};
\path (90:5*\u) node (1) [dot] {1};
\path (-30:5*\u) node (2) [dot] {2};
\path (210:5*\u) node (3) [dot] {3};
%\path (3) +(-3*\u,0*\u) node [dot,dotted] (t) {t};
\path (1) +(9*\u,0*\u) node [dot] (s) {s};

\draw[arc] (1) to node [right] {$1$} (2);
\draw[arc] (1) to node [left] {$5$} (3);
\draw[arc] (2) to node  [xshift=2*\u,below] {$
\begin{aligned}
&\kern-.8em\abs{x_{`g,2}}^++1\\[-.7em]  &\kern1em=\begin{cases}
2-`g, & `g<1\\ 
1, & `g\geq 1\end{cases}
\end{aligned}$} (3);

\draw[arc] (s) to node [above,yshift=.4*\u] {$\begin{aligned}
&\abs{-x_{`g,1}}^+\\[-.7em]  &\kern1em=\begin{cases}1, & `g<1\\ `g, & `g\geq 1\end{cases}
\end{aligned}$} (1);
\draw[arc] (s) to node [pos=.6,right,xshift=.8*\u] {$\begin{aligned}
&\abs{-x_{`g,2}}^+\\[0em]  &\kern-1.8em=\begin{cases}0, & `g<1\\ `g-1, & `g\geq 1\end{cases}\kern-2em
\end{aligned}$} (2);

%\draw[blue] \convexpath{t,3}{1*\u};
%\node[draw=blue,circle,minimum size=2*\u] at (s) {};


\end{tikzpicture}


==> eg_D3_1.pgf <==
\def\u{1em}

\tikzstyle{dot}=[circle,draw=gray!80,fill=gray!20,thick,inner
sep=2pt,minimum size=1.5*\u]
\tikzstyle{point}=[draw,circle,minimum size=.2em,inner sep=0, outer sep=.2em]
\tikzstyle{+}=[draw,fill=white,circle,minimum size=.8em,inner sep=0pt]
\tikzstyle{arc}=[->]
\tikzstyle{edge}=[-]
\tikzstyle{flow}=[green!30!black!70!]
\tikzstyle{light}=[gray]
\begin{tikzpicture}[x=.6em,y=.6em,>=latex]
\scriptsize

\begin{scope}
%\path (3) -- +(9,0) node (4) [point,label=90:$4$,label={[label distance=1.5em]90:{\scriptsize$\RZ_4$}}] {};
\path (90:5.8*\u) node (1) [dot] {1};
\path (-30:5.8*\u) node (2) [dot] {2};
\path (210:5.8*\u) node (3) [dot] {3};
%\path (3) +(-3*\u,0*\u) node [dot,dotted] (t) {t};
\path (1) +(9*\u,0*\u) node [dot] (s) {s};

\draw[arc,postaction={decorate,decoration={text along path,raise=-.8*\u, text align={center},text={|\color{green!30!black!70}|{$(f^*(1,2)=0)$}{}}}}] (1) to node [pos=.6,right] {$1$} node [pos=.6,left,flow] {} (2);
\draw[arc,postaction={decorate,decoration={text along path,raise=-.8*\u,reverse path, text align={center},text={|\color{green!30!black!70}|{$(f^*(1,3)=1)$}{}}}}] (1) to node [left] {$5$} node [right,flow] {} (3);
\draw[arc,postaction={decorate,decoration={text along path,raise=0.3*\u,reverse path, text align={center},text={|\color{green!30!black!70}|{$(f^*(2,3)=0)$}{}}}}] (2) to node  [below] {$1$} node  [above,flow] {} (3);

\draw[arc] (s) to node [above] {$1$} node [flow,below] {$(f^*(s,1)=1)$} (1);
%\draw[arc] (s) to node [right] {$2.5$} node [flow,left] {$(0)$} (2);

%\draw[blue] \convexpath{t,3}{1*\u};
%\node[draw=blue,circle,minimum size=3*\u,label={[blue]right:$S$}] at (s) {};
%\node[draw=blue,circle,minimum size=3*\u,label={[blue]left:$T$}] at (3) {};
%\node[draw=purple,circle,minimum size=2*\u,label={[purple]below:$T^*=\Set{3}$}] at (3) {};
\draw[purple] \convexpath{1,2,3}{1*\u} node [left] {$T^*=\Set{1,2,3}$};
\end{scope}

\end{tikzpicture}

==> eg_D3_2.pgf <==
\def\u{1em}

\tikzstyle{dot}=[circle,draw=gray!80,fill=gray!20,thick,inner
sep=2pt,minimum size=1.5*\u]
\tikzstyle{point}=[draw,circle,minimum size=.2em,inner sep=0, outer sep=.2em]
\tikzstyle{+}=[draw,fill=white,circle,minimum size=.8em,inner sep=0pt]
\tikzstyle{arc}=[->]
\tikzstyle{edge}=[-]
\tikzstyle{flow}=[green!30!black!70!]
\tikzstyle{light}=[gray]
\begin{tikzpicture}[x=.6em,y=.6em,>=latex]
\scriptsize

\begin{scope}
%\path (3) -- +(9,0) node (4) [point,label=90:$4$,label={[label distance=1.5em]90:{\scriptsize$\RZ_4$}}] {};
\path (90:5*\u) node (1) [dot] {1};
\path (-30:5*\u) node (2) [dot] {2};
\path (210:5*\u) node (3) [dot] {3};
%\path (3) +(-3*\u,0*\u) node [dot,dotted] (t) {t};
\path (1) +(9*\u,0*\u) node [dot] (s) {s};

\draw[arc] (1) to node [pos=.6,right] {$1$} node [pos=.6,left,flow] {$(0)$} (2);
\draw[arc] (1) to node [left] {$5$} node [right,flow] {$(1)$} (3);
\draw[arc] (2) to node  [below] {$1$} node  [above,flow] {$(0)$} (3);

\draw[arc] (s) to node [above] {$2$} node [flow,below] {$(1)$} (1);
\draw[arc] (s) to node [right] {$1$} node [flow,left] {$(0)$} (2);

%\draw[blue] \convexpath{t,3}{1*\u};
\node[draw=blue,circle,minimum size=3*\u,label={[blue]right:$S$}] at (s) {};
\path[draw=blue] \convexpath{1,3}{1.5*\u} node [blue,left] {$T$};

%\draw[purple] \convexpath{1,3}{1*\u} node [left] {$T^*=\Set{1,3}$};
\end{scope}

\begin{scope}[yshift=-12*\u]
\path (90:5*\u) node (1) {};
\path (-30:5*\u) node (2) [dot] {2};
\path (210:5*\u) node (3) [dot] {3};
%\path (3) +(-3*\u,0*\u) node [dot,dotted] (t) {t};
\path (1) +(9*\u,0*\u) node [dot] (s) {s};

%draw[arc] (1) to node [pos=.6,right] {$1$} node [pos=.6,left,flow] {$(0)$} (2);
%\draw[arc] (1) to node [left] {$5$} node [right,flow] {$(2)$} (3);
\draw[arc] (2) to node  [below] {$1$} node  [above,flow] {$(1)$} (3);

\draw[arc] (s) to node [above] {$2$} node [flow,below] {$(2)$} (3);
\draw[arc] (s) to node [right] {$1$} node [flow,left] {$(1)$} (2);

%\draw[blue] \convexpath{t,3}{1*\u};
\node[draw=purple,circle,minimum size=2*\u,label={[purple]above:$T^*=\Set{3}$}] at (3) {};

%\draw[purple] \convexpath{1,3}{1*\u} node [above] {$T^*=\Set{1,3}$};
\end{scope}

\end{tikzpicture}

==> eg_D3_35.pgf <==
\def\u{1em}

\tikzstyle{dot}=[circle,draw=gray!80,fill=gray!20,thick,inner
sep=2pt,minimum size=1.5*\u]
\tikzstyle{point}=[draw,circle,minimum size=.2em,inner sep=0, outer sep=.2em]
\tikzstyle{+}=[draw,fill=white,circle,minimum size=.8em,inner sep=0pt]
\tikzstyle{arc}=[->]
\tikzstyle{edge}=[-]
\tikzstyle{flow}=[green!30!black!70!]
\tikzstyle{light}=[gray]
\begin{tikzpicture}[x=.6em,y=.6em,>=latex]
\scriptsize

\begin{scope}
%\path (3) -- +(9,0) node (4) [point,label=90:$4$,label={[label distance=1.5em]90:{\scriptsize$\RZ_4$}}] {};
\path (90:5*\u) node (1) [dot] {1};
\path (-30:5*\u) node (2) [dot] {2};
\path (210:5*\u) node (3) [dot] {3};
%\path (3) +(-3*\u,0*\u) node [dot,dotted] (t) {t};
\path (1) +(9*\u,0*\u) node [dot] (s) {s};

\draw[arc] (1) to node [pos=.6,right] {$1$} node [pos=.6,left,flow] {$(0)$} (2);
\draw[arc] (1) to node [left] {$5$} node [pos=.4,right,flow] {$(1)$} (3);
\draw[arc] (2) to node  [below] {$1$} node  [above,flow] {$(0)$} (3);

\draw[arc] (s) to node [above] {$3.5$} node [flow,below] {$(1)$} (1);
\draw[arc] (s) to node [right] {$2.5$} node [flow,left] {$(0)$} (2);

%\draw[blue] \convexpath{t,3}{1*\u};
\node[draw=blue,circle,minimum size=3*\u,label={[blue]right:$S$}] at (s) {};
\node[draw=blue,circle,minimum size=3*\u,label={[blue]left:$T$}] at (3) {};

%\draw[purple] \convexpath{1,3}{1*\u} node [left] {$T^*=\Set{1,3}$};
\end{scope}

\begin{scope}[yshift=-12*\u]
\path (90:5*\u) node (1) [dot] {1};
\path (-30:5*\u) node (2) [dot] {2};
\path (210:5*\u) node (3) [dot] {3};
%\path (3) +(-3*\u,0*\u) node [dot,dotted] (t) {t};
\path (1) +(9*\u,0*\u) node [dot] (s) {s};

\draw[arc] (1) to node [pos=.6,right] {$1$} node [pos=.7,left,flow] {$(0)$} (2);
\draw[arc] (1) to node [left] {$5$} node [pos=.45,right,flow] {$(3.5)$} (3);
\draw[arc] (2) to node  [below] {$1$} node  [above,flow] {$(1)$} (3);

\draw[arc] (s) to node [above] {$3.5$} node [flow,below] {$(3.5)$} (1);
\draw[arc] (s) to node [right] {$2.5$} node [flow,left] {$(1)$} (2);

%\draw[blue] \convexpath{t,3}{1*\u};
%\node[draw=blue,circle,minimum size=2*\u] at (s) {};

\draw[purple] \convexpath{1,3}{1*\u} node [left] {$T^*=\Set{1,3}$};
\end{scope}

\end{tikzpicture}

==> eg_D3_35_contraction.pgf <==
\def\u{1em}

\tikzstyle{dot}=[circle,draw=gray!80,fill=gray!20,thick,inner
sep=2pt,minimum size=1.5*\u]
\tikzstyle{point}=[draw,circle,minimum size=.2em,inner sep=0, outer sep=.2em]
\tikzstyle{+}=[draw,fill=white,circle,minimum size=.8em,inner sep=0pt]
\tikzstyle{arc}=[->]
\tikzstyle{edge}=[-]
\tikzstyle{flow}=[green!30!black!70!]
\tikzstyle{light}=[gray]
\begin{tikzpicture}[x=.6em,y=.6em,>=latex]
\scriptsize

\begin{scope}
%\path (3) -- +(9,0) node (4) [point,label=90:$4$,label={[label distance=1.5em]90:{\scriptsize$\RZ_4$}}] {};
\path (90:5*\u) node (1) [dot] {1};
\path (-30:5*\u) node (2) [dot] {2};
\path (210:5*\u) node (3) [dot] {3};
%\path (3) +(-3*\u,0*\u) node [dot,dotted] (t) {t};
\path (1) +(9*\u,0*\u) node [dot] (s) {s};

\draw[arc] (1) to node [pos=.6,right] {$1$} node [pos=.6,left,flow] {$(0)$} (2);
\draw[arc] (1) to node [left] {$5$} node [right,flow] {$(1)$} (3);
\draw[arc] (2) to node  [below] {$1$} node  [above,flow] {$(0)$} (3);

\draw[arc] (s) to node [above] {$3.5$} node [flow,below] {$(1)$} (1);
\draw[arc] (s) to node [right] {$2.5$} node [flow,left] {$(0)$} (2);

%\draw[blue] \convexpath{t,3}{1*\u};
\node[draw=blue,circle,minimum size=3*\u,label={[blue]right:$S$}] at (s) {};
\node[draw=blue,circle,minimum size=3*\u,label={[blue]left:$T$}] at (3) {};

%\draw[purple] \convexpath{1,3}{1*\u} node [left] {$T^*=\Set{1,3}$};
\end{scope}

\begin{scope}[yshift=-12*\u]
\path (90:5*\u) node (1) [dot] {1};
\path (-30:5*\u) node (2) [dot] {2};
\path (210:5*\u) node (3) [dot] {3};
%\path (3) +(-3*\u,0*\u) node [dot,dotted] (t) {t};
\path (1) +(9*\u,0*\u) node [dot] (s) {s};

\draw[arc] (1) to node [pos=.6,right] {$1$} node [pos=.6,left,flow] {$(0)$} (2);
\draw[arc] (1) to node [left] {$5$} node [right,flow] {$(3.5)$} (3);
\draw[arc] (2) to node  [below] {$1$} node  [above,flow] {$(1)$} (3);

\draw[arc] (s) to node [above] {$3.5$} node [flow,below] {$(3.5)$} (1);
\draw[arc] (s) to node [right] {$2.5$} node [flow,left] {$(1)$} (2);

%\draw[blue] \convexpath{t,3}{1*\u};
%\node[draw=blue,circle,minimum size=2*\u] at (s) {};

\draw[purple] \convexpath{1,3}{1*\u} node [left] {$T^*=\Set{1,3}$};
\end{scope}

\end{tikzpicture}

==> eg_D3_5.pgf <==
\def\u{1em}

\tikzstyle{dot}=[circle,draw=gray!80,fill=gray!20,thick,inner
sep=2pt,minimum size=1.5*\u]
\tikzstyle{point}=[draw,circle,minimum size=.2em,inner sep=0, outer sep=.2em]
\tikzstyle{+}=[draw,fill=white,circle,minimum size=.8em,inner sep=0pt]
\tikzstyle{arc}=[->]
\tikzstyle{edge}=[-]
\tikzstyle{flow}=[green!30!black!70!]
\tikzstyle{light}=[gray]
\begin{tikzpicture}[x=.6em,y=.6em,>=latex]
\scriptsize

\begin{scope}
%\path (3) -- +(9,0) node (4) [point,label=90:$4$,label={[label distance=1.5em]90:{\scriptsize$\RZ_4$}}] {};
\path (90:5*\u) node (1) [dot] {1};
\path (-30:5*\u) node (2) [dot] {2};
\path (210:5*\u) node (3) [dot] {3};
%\path (3) +(-3*\u,0*\u) node [dot,dotted] (t) {t};
\path (1) +(9*\u,0*\u) node [dot] (s) {s};

\draw[arc] (1) to node [pos=.6,right] {$1$} node [pos=.7,left,flow] {$(0)$} (2);
\draw[arc] (1) to node [left] {$5$} node [pos=.45,right,flow] {$(3.5)$} (3);
\draw[arc] (2) to node  [below] {$1$} node  [above,flow] {$(1)$} (3);

\draw[arc] (s) to node [above] {$5$} node [flow,below] {$(3.5)$} (1);
\draw[arc] (s) to node [right] {$4$} node [flow,left] {$(1)$} (2);

%\draw[blue] \convexpath{t,3}{1*\u};
%\node[draw=blue,circle,minimum size=3*\u,label={[blue]right:$S$}] at (s) {};
\node[draw=blue,circle,minimum size=3*\u,label={[blue]left:$T$}] at (3) {};
\path[draw=blue] \convexpath{s,2}{1.5*\u} node [blue,left] {$S$};
%\draw[purple] \convexpath{1,3}{1*\u} node [left] {$T^*=\Set{1,3}$};
\end{scope}

\begin{scope}[yshift=-12*\u]
\path (90:5*\u) node (1) [dot] {1};
%\path (-30:5*\u) node (2) [dot] {2};
\path (210:5*\u) node (3) [dot] {3};
%\path (3) +(-3*\u,0*\u) node [dot,dotted] (t) {t};
\path (1) +(9*\u,0*\u) node [dot] (s) {s};

%\draw[arc] (1) to node [pos=.6,right] {$1$} node [pos=.6,left,flow] {$(0)$} (2);
\draw[arc] (1) to node [left] {$5$} node [right,flow] {$(5)$} (3);
\draw[arc] (s) to node  [below] {$1$} node  [above,flow] {$(1)$} (3);

\draw[arc] (s) to node [above] {$5$} node [flow,below] {$(5)$} (1);
%\draw[arc] (s) to node [right] {$2.5$} node [flow,left] {$(1)$} (2);

%\draw[blue] \convexpath{t,3}{1*\u};
%\node[draw=blue,circle,minimum size=2*\u] at (s) {};
\node[draw=purple,circle,minimum size=2*\u,label={[purple]right:$T^*=\Set{3}$}] at (3) {};
%\draw[purple] \convexpath{1,3}{1*\u} node [right] {$T^*=\Set{1,3}$};
\end{scope}

\end{tikzpicture}

==> eg_D3_contract.pgf <==
\def\u{1em}

\tikzstyle{dot}=[circle,draw=gray!80,fill=gray!20,thick,inner
sep=2pt,minimum size=1.5*\u]
\tikzstyle{point}=[draw,circle,minimum size=.2em,inner sep=0, outer sep=.2em]
\tikzstyle{+}=[draw,fill=white,circle,minimum size=.8em,inner sep=0pt]
\tikzstyle{arc}=[->]
\tikzstyle{edge}=[-]
\tikzstyle{light}=[gray]
\begin{tikzpicture}[x=.6em,y=.6em,>=latex]
\scriptsize
%\path (3) -- +(9,0) node (4) [point,label=90:$4$,label={[label distance=1.5em]90:{\scriptsize$\RZ_4$}}] {};
\path (90:5*\u) node (1) [dot] {1};
\path (-30:5*\u) node (2) [dot] {2};
\path (210:5*\u) node (3) [dot] {3};
\path (3) +(-3*\u,0*\u) node [dot,dotted] (t) {t};
\path (1) +(9*\u,0*\u) node [dot] (s) {s};

\draw[arc] (1) to node [right] {$1$} (2);
\draw[arc] (1) to node [left] {$5$} (3);
\draw[arc] (2) to node  [above] {$1$} (3);

\draw[arc,blue] (s) to node [above,yshift=.4*\u] {$\begin{aligned}
&\abs{-x_{`g,1}}^+\\[-.7em]  &\kern1em=\begin{cases}1, & `g<1\\ `g, & `g\geq 1\end{cases}
\end{aligned}$} (1);
\draw[arc,blue] (s) to node [pos=.6,right,xshift=.8*\u] {$\begin{aligned}
&\abs{-x_{`g,2}}^+\\[0em]  &\kern-1.8em=\begin{cases}0, & `g<1\\ `g-1, & `g\geq 1\end{cases}\kern-3em
\end{aligned}$} (2);
\draw[arc,blue,bend left] (2) edge node [below,yshift=.4*\u] {$
\begin{aligned}
&\kern-.8em\abs{x_{`g,2}}^+\\[-.7em]  &\kern1em=\begin{cases}
1-`g, & `g<1\\ 
0, & `g\geq 1\end{cases}
\end{aligned}$} (t);

\draw[blue] \convexpath{t,3}{1*\u};
\node[draw=blue,circle,minimum size=2*\u] at (s) {};


\end{tikzpicture}


==> eg_I.pgf <==
\def\u{1.5em}


\tikzstyle{dot}=[circle,draw=gray!80,fill=gray!20,thick,inner
sep=2pt,minimum size=1.5*\u]
\tikzstyle{point}=[draw,circle,minimum size=.2em,inner sep=0, outer sep=.2em]
\tikzstyle{+}=[draw,fill=white,circle,minimum size=.8em,inner sep=0pt]
\tikzstyle{arc}=[->]
\tikzstyle{edge}=[-]
\tikzstyle{light}=[gray]
\begin{tikzpicture}[x=.6em,y=.6em,>=latex]
\scriptsize
%\path (3) -- +(9,0) node (4) [point,label=90:$4$,label={[label distance=1.5em]90:{\scriptsize$\RZ_4$}}] {};
\path (90:5*\u) node (1) [dot,label={[label distance=0*\u,light]90:{source}}] {1};
\path (-30:5*\u) node (2) [dot] {2};
\path (210:5*\u) node (3) [dot] {3};

\draw[edge] (1) to node [right] {1} (2);
\draw[arc,blue,bend left] (1) edge node [right] {$\Rm_1$} (2);
\draw[edge] (1) to node [left] {5} (3);
\draw[arc,blue,bend left] (1) edge node [right] {$\Rm_1$} (3);
\draw[edge] (2) to node [above] {1} (3);
\draw[arc,purple,bend right] (1) edge node [left] {$\Rm_2$} (3);
\draw[arc,purple,bend right] (3) edge node [below] {$\Rm_2$} (2);

\end{tikzpicture}

==> eg_PSP.pgf <==
\def\u{1.2em}\scriptsize
				\tikzstyle{point}=[draw,circle,minimum size=.2em,inner sep=0, outer sep=0]
\tikzstyle{line}=[gray,thick,dotted]
				\begin{tikzpicture}[x=1.4em,y=1.4em,>=latex]
				\draw[->] (0,-11*\u) -- (0,2*\u) node [label=above:$\hat{g}_{`g}(V)$] {};
				\draw[->] (0,0) -- (6*\u,0) node [label=right:$`g$] {};
				\foreach \i/\ya/\xa/\yb/\xb/\lp/\lb in {
					1/0/0/-6/6/left/{}, %-`g
					2/1/0.5/-10/6/left/{}, %2-2`g
					3/1/2.5/-6/6/45/{}, %6-2`g
					5/1/2/-11/6/above/{}} %5-3`gx`
				\draw[line] (\xa*\u,\ya*\u)  node [inner sep=0,outer sep=0] {} -- (\xb*\u,\yb*\u);
				\path[gray] (2.5*\u,1*\u)  node [inner sep=0,outer sep=0] {} to node [right,xshift=-0.6*\u,yshift=0.3*\u] {$\begin{aligned}[t] &g_{`g}[\Set{\Set{1,2},\Set{3}}]\\ &=g_{`g}[\Set{\Set{1},\Set{2,3}}] \\ &\kern1em=6-2`g\end{aligned}$} (6*\u,-6*\u);
				\path (2*\u,-2*\u) node (1) [point,red,thick,label=left:{}] {};
				\path (5*\u,-8*\u) node (2) [point,red,thick,label=left:{}] {};
				\node (0) at (0,1*\u) {};
				\draw[-,thick,blue] (0,0) %
				to node [left,yshift=-1*\u] {$g_{`g}[\underbrace{\Set{\Set{1,2,3}}}_{\mcP_0}]=1-`g$} (1) %
				to node [left,yshift=-1*\u] {$g_{`g}[\underbrace{\Set{\Set{1,3},\Set{2}}}_{\mcP_1}]=2-2`g$} (2) %
				to node [left,yshift=-1*\u] {$g_{`g}[\underbrace{\Set{\Set{1},\Set{2},\Set{3}}}_{\mcP_2}]=5-3`g$} (6*\u,-11*\u);
				\draw[purple,dashed] (1)--(1|-0) node [above] {$`g_1=2$};
				\draw[purple,dashed] (2)--(2|-0) node [above] {$`g_2=5$};
				\end{tikzpicture}

==> eg_clusters.pgf <==
\def\u{1.5em}

\tikzstyle{dot}=[circle,draw=gray!80,fill=gray!20,thick,inner
sep=2pt,minimum size=1.5*\u]
\tikzstyle{point}=[draw,circle,minimum size=.2em,inner sep=0, outer sep=.2em]
\tikzstyle{+}=[draw,fill=white,circle,minimum size=.8em,inner sep=0pt]
\tikzstyle{arc}=[->]
\tikzstyle{edge}=[-]
\tikzstyle{light}=[gray]
\begin{tikzpicture}[x=.6em,y=.6em,>=latex]
\scriptsize
%\path (3) -- +(9,0) node (4) [point,label=90:$4$,label={[label distance=1.5em]90:{\scriptsize$\RZ_4$}}] {};
\path (90:5*\u) node (1) [dot] {1};
\path (-30:5*\u) node (2) [dot] {2};
\path (210:5*\u) node (3) [dot] {3};

\draw[edge] (1) to node [right] {1} (2);
%\draw[arc,blue,bend left] (1) edge node [right] {$\Rm_1$} (2);
\draw[edge] (1) to node [left] {5} (3);
%\draw[arc,blue,bend left] (1) edge node [right] {$\Rm_1$} (3);
\draw[edge] (2) to node [above] {1} (3);
%\draw[arc,purple,bend right] (1) edge node [left] {$\Rm_2$} (3);
%\draw[arc,purple,bend right] (3) edge node [below] {$\Rm_2$} (2);
\draw[purple,postaction={decorate,decoration={text along path,text align={left, left indent=4em},reverse path,raise=0.2*\u,text={|\color{purple}|{$`g\in[2,5)$}{}}}}] \convexpath{3,1}{1.5*\u};
\draw[blue,postaction={decorate,decoration={text along path,text align={left, left indent=25em},reverse path,raise=0.2*\u,text={|\color{blue}|{$`g\in[-`8,2)$}{}}}}] \convexpath{1,2,3}{1.8*\u};
\end{tikzpicture}

==> eg_cut.pgf <==
\def\u{1.5em}

\tikzstyle{dot}=[circle,draw=gray!80,fill=gray!20,thick,inner
sep=2pt,minimum size=1.5*\u]
\tikzstyle{point}=[draw,circle,minimum size=.2em,inner sep=0, outer sep=.2em]
\tikzstyle{+}=[draw,fill=white,circle,minimum size=.8em,inner sep=0pt]
\tikzstyle{arc}=[->]
\tikzstyle{edge}=[-]
\tikzstyle{light}=[gray]
\begin{tikzpicture}[x=.6em,y=.6em,>=latex]
\scriptsize
%\path (3) -- +(9,0) node (4) [point,label=90:$4$,label={[label distance=1.5em]90:{\scriptsize$\RZ_4$}}] {};
\path (90:5*\u) node (1) [dot] {1};
\path (-30:5*\u) node (2) [dot] {2};
\path (210:5*\u) node (3) [dot] {3};

\draw[arc] (1) to node [right] {1} (2);
\draw[arc] (1) to node [left] {5} (3);
\draw[arc] (2) to node [above] {1} (3);
\node[circle,draw=orange!30!black!70,minimum size=3*\u,label={[orange!30!black!70]below:{$g(\Set{3})=6$}}] at (2) {};
\draw[purple,postaction={decorate,decoration={text along path,text align={left, left indent=10em},raise=0.3*\u,text={|\color{purple}|{$g(\Set{1,3})=1$}{}}}}] \convexpath{3,1}{1.1*\u};
\draw[blue,postaction={decorate,decoration={text along path,text align={left, left indent=30em},raise=0.3*\u,text={|\color{blue}|{$g(\Set{2,3})=6$}{}}}}] \convexpath{2,3}{1.3*\u};
\node[circle,draw=green!30!black!70,minimum size=3*\u,label={[green!30!black!70]below:{$g(\Set{3})=6$}}] at (3) {};
\end{tikzpicture}

==> eg_orient.pgf <==
\def\u{1.5em}

\tikzstyle{dot}=[circle,draw=gray!80,fill=gray!20,thick,inner
sep=2pt,minimum size=1.5*\u]
\tikzstyle{point}=[draw,circle,minimum size=.2em,inner sep=0, outer sep=.2em]
\tikzstyle{+}=[draw,fill=white,circle,minimum size=.8em,inner sep=0pt]
\tikzstyle{arc}=[->]
\tikzstyle{edge}=[-]
\tikzstyle{light}=[gray]
\begin{tikzpicture}[x=.6em,y=.6em,>=latex]
\scriptsize
%\path (3) -- +(9,0) node (4) [point,label=90:$4$,label={[label distance=1.5em]90:{\scriptsize$\RZ_4$}}] {};
\path (90:5*\u) node (1) [dot] {1};
\path (-30:5*\u) node (2) [dot] {2};
\path (210:5*\u) node (3) [dot] {3};

\draw[arc,postaction={decorate,decoration={text along path,raise=.3*\u, text align={center},text={{$c(1,2)=1$}{}}}}] (1) to node [right] {} (2);
\draw[arc,postaction={decorate,decoration={text along path,reverse path,raise=.3*\u, text align={center},text={{$c(1,3)=5$}{}}}}] (1) to node [left] {} (3);
\draw[arc,postaction={decorate,decoration={text along path,reverse path,raise=-1*\u, text align={center},text={{$c(2,3)=1$}{}}}}] (2) to node [above] {} (3);
\end{tikzpicture}

==> eg_pm2.pgf <==
\def\u{2em}\scriptsize
\tikzstyle{dot}=[inner sep=0,outer sep=0]
				\tikzstyle{point}=[draw,circle,minimum size=.2em,inner sep=0, outer sep=0]
\tikzstyle{line}=[gray,thick,dotted]
				\begin{tikzpicture}[x=1.4em,y=1.4em,>=latex]
% axes
				\draw[->] (0,-2*\u) -- (0,2.5*\u) node (y) [label=45:$\min\limits_{B\subseteq \Set{1,2}:2\in B} g_{`g}(B)-x_{`g}(B`/\Set{2})$] {};
				\draw[->] (-1*\u,0) -- (7.5*\u,0) node (x) [label=right:$`g$] {};

% lines
\draw[dot,line] (-1*\u,2*\u)  node [left,xshift=-.2*\u]  {$1-`g$} -- (1*\u,0*\u) -- (3*\u,-2*\u) ;
\draw[dot,line] (-1*\u,0)  node [above left,xshift=-.2*\u] {$0$} -- (7*\u,0*\u) ;

% Dilworth truncation
				\path (1*\u,0*\u) node (1) [point,red,thick,label=left:{}] {};
				\node (0) at (0,-0.5*\u) {};
				\draw[-,dot,thick,blue] (-1*\u,0) -- (1*\u,0) node [below left,yshift=-.4*\u] {$B_0=\Set{1,2}$} -- (1) to node[above right, yshift=-.1*\u] {$B_1=\Set{1}$} (3*\u,-2*\u) ;


\tikzstyle{lastP}=[dotted,thick,draw=gray]
\tikzstyle{curP}=[draw=blue]
\tikzstyle{curB}=[draw=blue]
\newcommand{\PIN}{
\node [dot] (1) at (.5*\u,0) {1};
\node [dot] (2) at (1*\u,-1*\u) {2};
\node [dot] (3) at (0,-1*\u) {3};
}
% B^*
\begin{scope}[yshift=-2.5*\u]
\node at (-1*\u,0*\u) [left] {$B^*(`g)$};
\begin{scope}[xshift=-.5*\u,yshift=0*\u,prefix node name=B0]
\PIN
\end{scope}
\path[curB] \convexpath{B0 1,B0 2}{.3*\u}; 
\begin{scope}[xshift=1.5*\u,yshift=0*\u,prefix node name=B1]
\PIN
\end{scope}
\node at (B1 2) [curB,circle,minimum size=.6*\u] {}; 
\end{scope}

% \mcP^*
\begin{scope}[yshift=-4.5*\u]
\node at (-1*\u,0*\u) [left] {$\mcP^*(`g)$};
\begin{scope}[xshift=-.5*\u,yshift=0*\u,prefix node name=P0]
\PIN
\end{scope}
\node at (P0 1) [lastP,circle,minimum size=.8*\u] {}; 
\path[curP] \convexpath{P0 1,P0 2}{.3*\u}; 
\begin{scope}[xshift=1.5*\u,yshift=0*\u,prefix node name=P1]
\PIN
\end{scope}
\node at (P1 1) [lastP,circle,minimum size=.8*\u] {}; 
\node at (P1 1) [curP,circle,minimum size=.6*\u] {}; 
\node at (P1 2) [curP,circle,minimum size=.6*\u] {}; 
\end{scope}

% critical gamma values
				\path[purple,dashed] (1|-y) + (0,-1*\u) node [above] {$`g'_1=1$} [draw] -- (P1 3.south-|1);

				\end{tikzpicture}

==> eg_pm3.pgf <==
\def\u{2em}\scriptsize
\tikzstyle{dot}=[inner sep=0,outer sep=0]
				\tikzstyle{point}=[draw,circle,minimum size=.2em,inner sep=0, outer sep=0]
\tikzstyle{line}=[gray]
				\begin{tikzpicture}[x=1.4em,y=1.4em,>=latex]
%axes
				\draw[->] (0,-1*\u) -- (0,7.5*\u) node (y) [label=45:$\min\limits_{B\subseteq \Set{1,2,3}:3\in B} g_{`g}(B)-x_{`g}(B`/\Set{3})$] {};
				\draw[->] (0,0) -- (7.5*\u,0) node (x) [label=right:$`g$] {};

\draw[dot,line] (0,0)  node [left,xshift=-.2*\u]  {$\max\Set{0,`g-1}$} -- (1*\u,0*\u) -- (7*\u,6*\u) ;
\draw[dot,line] (0,2*\u)  node [left,xshift=-.2*\u] {$\max\Set{2-`g,1}$} -- (1*\u,1*\u) -- (7*\u,1*\u) ;
\draw[dot,line] (0,5*\u) node [left,xshift=-.2*\u] {$5$} to node [above] {$B=\Set{2,3}$} (7*\u,5*\u);
\draw[dot,line] (0,6*\u) node [left,xshift=-.2*\u] {$6-`g$} -- (7*\u,-1*\u) ;

				%\path (1*\u,0*\u) node (1) [point,red,thick,label=left:{}] {};
				\path (2*\u,1*\u) node (2) [point,red,thick,label=left:{}] {};
				\path (5*\u,1*\u) node (3) [point,red,thick,label=left:{}] {};
				\node [dot] (0) at (0,0) {};
				\draw[-,dot,thick,blue] (0,0) -- (1*\u,0)  -- (2) to node[below, yshift=-.1*\u] {$B_1=\Set{1,3}$} (3) to node[above right,yshift=.2*\u] {$B_2=\Set{3}$} (7*\u,-1*\u);
				\node [blue,below left,xshift=0*\u,yshift=-0.2*\u] at (2|-0) {$B_0=\Set{1,2,3}$};


\tikzstyle{lastP}=[dotted,thick,draw=gray]
\tikzstyle{curP}=[draw=blue]
\tikzstyle{curB}=[draw=blue]
\newcommand{\PIN}{
\node [dot] (1) at (.5*\u,0) {1};
\node [dot] (2) at (1*\u,-1*\u) {2};
\node [dot] (3) at (0,-1*\u) {3};
}
% B^*
\begin{scope}[yshift=-2*\u]
\node at (-1*\u,0*\u) [left] {$B^*(`g)$};
\begin{scope}[xshift=0.5*\u,yshift=0*\u,prefix node name=B0]
\PIN
\end{scope}
\path[curB] \convexpath{B0 1,B0 2,B0 3}{.3*\u}; 
\begin{scope}[xshift=2.5*\u,yshift=0*\u,prefix node name=B1]
\PIN
\end{scope}
\path[curB] \convexpath{B1 1,B1 3}{.3*\u}; 
\begin{scope}[xshift=5.5*\u,yshift=0*\u,prefix node name=B2]
\PIN
\end{scope}
\node at (B2 3) [curB,circle,minimum size=.6*\u] {}; 

\end{scope}

% \mcP^*
\begin{scope}[yshift=-4*\u]
\node at (-1*\u,0*\u) [left] {$\mcP^*(`g)$};
\begin{scope}[xshift=.5*\u,yshift=0*\u,prefix node name=P0]
\PIN
\end{scope}
\path[lastP] \convexpath{P0 1,P0 2}{.4*\u}; 
\node at (P0 1) [lastP,circle,minimum size=.9*\u] {}; 
\node at (P0 2) [lastP,circle,minimum size=.9*\u] {}; 
\path[curP] \convexpath{P0 1,P0 2,P0 3}{.3*\u}; 
\begin{scope}[xshift=2.5*\u,yshift=0*\u,prefix node name=P1]
\PIN
\end{scope}
\node at (P1 1) [lastP,circle,minimum size=.8*\u] {}; 
\node at (P1 2) [lastP,circle,minimum size=.8*\u] {}; 
\path[curP] \convexpath{P1 1,P1 3}{.3*\u}; 
\node at (P1 2) [curP,circle,minimum size=.6*\u] {}; 
\begin{scope}[xshift=5.5*\u,yshift=0*\u,prefix node name=P2]
\PIN
\end{scope}
\node at (P2 1) [lastP,circle,minimum size=.8*\u] {}; 
\node at (P2 2) [lastP,circle,minimum size=.8*\u] {}; 
\node at (P2 1) [curP,circle,minimum size=.6*\u] {}; 
\node at (P2 2) [curP,circle,minimum size=.6*\u] {}; 
\node at (P2 3) [curP,circle,minimum size=.6*\u] {}; 
\end{scope}

\begin{scope}[yshift=-6*\u,blue]
\node (PSP1) at (1*\u,0) {$\mcP_1$};
\node at (3*\u,0) {$\mcP_2$};
\node at (6*\u,0) {$\mcP_3$};

\end{scope}

% critical gamma values
				\path[purple,dashed] (2|-y) + (0,-1*\u) node [above] {$`g'_1=2$} [draw] -- (PSP1.south-|2) node [below] {$`g_1$};
				\path[purple,dashed] (3|-y) + (0,-1*\u) node [above] {$`g'_2=5$} [draw] -- (PSP1.south-|3) node [below] {$`g_2$};
				\end{tikzpicture}

==> eg_src.pgf <==
\def\u{1.5em}
\tikzstyle{dot}=[circle,draw=gray!80,fill=gray!20,thick,inner
sep=2pt,minimum size=1.5*\u]
\tikzstyle{point}=[draw,circle,minimum size=.2em,inner sep=0, outer sep=.2em]
\tikzstyle{+}=[draw,fill=white,circle,minimum size=.8em,inner sep=0pt]
\tikzstyle{arc}=[->]
\tikzstyle{edge}=[-]
\tikzstyle{light}=[gray]
\begin{tikzpicture}[x=.6em,y=.6em,>=latex]
\scriptsize
%\path (3) -- +(9,0) node (4) [point,label=90:$4$,label={[label distance=1.5em]90:{\scriptsize$\RZ_4$}}] {};
\path (90:5*\u) node (1) [dot,label={[label distance=0*\u,light]90:$\RZ_1$}] {1};
\path (-30:5*\u) node (2) [dot,label={[label distance=0*\u,light]-30:$\RZ_2$}] {2};
\path (210:5*\u) node (3) [dot,label={[label distance=0*\u,light]-120:$\RZ_3$}] {3};

\draw[edge] (1) to node [right,label={[label distance=0*\u,light]-120:$\RX_{\op{a}}$}] {} (2);
\draw[edge] (1) to node [left,label={[label distance=0*\u,light]-30:$\RX_{\op{c}}$}] {} (3);
\draw[edge] (2) to node [below,label={[label distance=0*\u,light]90:$\RX_{\op{b}}$}] {} (3);

\path[postaction={decorate,decoration={text along path,raise=.3*\u, text align={center},text={{$c(\Set{1,2})=1$}{}}}}] (1) to node [right] {} (2);
\path[postaction={decorate,decoration={text along path,reverse path,raise=.3*\u, text align={center},text={{$c(\Set{1,3})=5$}{}}}}] (1) to node [left] {} (3);
\path[postaction={decorate,decoration={text along path,reverse path,raise=-1*\u, text align={center},text={{$c(\Set{2,3})=1$}{}}}}] (2) to node [above] {} (3);

\end{tikzpicture}
